Tailed Low-Rank Matrix Factorization for Similarity Matrix Completion

Similarity matrix serves as a fundamental tool at the core of numerous downstream machine-learning tasks. However, missing data is inevitable and often results in an inaccurate similarity matrix. To address this issue, Similarity Matrix Completion (SMC) methods have been proposed, but they suffer from high computation complexity due to the Singular Value Decomposition (SVD) operation. To reduce the computation complexity, Matrix Factorization (MF) techniques are more explicit and frequently applied to provide a low-rank solution, but the exact low-rank optimal solution can not be guaranteed since it suffers from a non-convex structure. In this paper, we introduce a novel SMC framework that offers a more reliable and efficient solution. Specifically, beyond simply utilizing the unique Positive Semi-definiteness (PSD) property to guide the completion process, our approach further complements a carefully designed rank-minimization regularizer, aiming to achieve an optimal and low-rank solution. Based on the key insights that the underlying PSD property and Low-Rank property improve the SMC performance, we present two novel, scalable, and effective algorithms, SMCNN and SMCNmF, which investigate the PSD property to guide the estimation process and incorporate nonconvex low-rank regularizer to ensure the low-rank solution. Theoretical analysis ensures better estimation performance and convergence speed. Empirical results on real-world datasets demonstrate the superiority and efficiency of our proposed methods compared to various baseline methods.

==> (inline-0) <==
\begin{tabular}{cc|c|ccc|ccc|ccc}
\toprule
\hline
\multicolumn{3}{c|}{\multirow{2}{*}{\textbf{Dataset/Method}}}                                                                      & \multicolumn{3}{c|}{\textbf{0.7}}                                     & \multicolumn{3}{c|}{\textbf{0.8}}                                     & \multicolumn{3}{c}{\textbf{0.9}}                                                \\ \cline{4-12} 
\multicolumn{3}{c|}{}                                                                                                              & \textbf{RMSE}         & \textbf{Recall}       & \textbf{nDCG}         & \textbf{RMSE}         & \textbf{Recall}       & \textbf{nDCG}         & \textbf{RMSE}              & \textbf{Recall}       & \textbf{nDCG}              \\ \hline
\multicolumn{1}{c|}{\multirow{12}{*}{\textbf{ImageNet}}}   & \multicolumn{1}{c|}{\multirow{4}{*}{\textbf{MVI}}} & \textbf{MEAN}\cite{kim2004reuse}   & 2.4314                & 0.6985                & 0.7821                & 2.1510                & 0.5420                & 0.7124                & 1.9898                     & 0.5715                & 0.7851                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{LR}\cite{seber2012linear}     & 1.2130                & 0.6985                & 0.7941                & 1.2145                & 0.5983                & 0.7154                & 1.6743                     & 0.5568                & 0.8012                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{GR}\cite{balzano2010online}     & 1.2140                & 0.6741                & 0.7214                & 1.7530                & 0.5012                & 0.7256                & 1.5438                     & 0.5939                & 0.7987                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{KFMC}\cite{fan2019online}   & 1.1065                & 0.6784                & 0.7531                & 1.5410                & 0.5214                & 0.7050                & 1.4785                     & 0.6136                & 0.7989                     \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{MF}}}  & \textbf{FGSR}\cite{fan2019factor}   & 1.0774                & 0.6103                & 0.4409                & 0.9451                & 0.5103                & 0.7409                & 1.7516                     & 0.6215                & 0.8125                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{BPMF}\cite{mnih2007probabilistic}   & 2.2310                & 0.6025                & 0.2393                & 0.9432                & 0.5025                & 0.7409                & 1.4817                     & 0.6255                & 0.8254                     \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{PSD}}} & \textbf{CMC}\cite{li2015estimating}    & 1.0000                & 0.6285                & 0.7095                & 0.9962                & 0.5525                & 0.7291                & 0.7788                     & 0.6604                & 0.8314                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{DMC}\cite{li2020scalable}    & 1.0774                & 0.6025                & 0.7409                & 0.7513                & 0.5103                & 0.7409                & 0.5378                     & 0.6617                & 0.8125                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              &  \textbf{FMC}\cite{ma2024fast}    & 0.8491                & 0.6840                & 0.7998                & \textbf{0.6559}       & 0.5645                & 0.7065                & 0.6573                     & 0.6451                & 0.7977                     \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{LoR}}}  & \textbf{NNFN}\cite{wang2021scalable}    & 0.9055                & 0.7263                & 0.7904                & 0.7488                & 0.5247                & 0.7291                & 0.8058                     & 0.6627                & 0.8542                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{facNNFN}\cite{wang2021scalable} & 2.2081                & 0.7227                & 0.7502                & 1.7425                & 0.5215                & 0.7540                & 3.1549                     & 0.6613                & 0.8235                     \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{OUR}}} & \textbf{SMCNN}   & \textbf{0.8233}       & { \textbf{0.7762}} & \textbf{0.8488}       & { \textbf{0.7080}} & { \textbf{0.6432}} & { \textbf{0.7845}} & { \textbf{0.4893}}      & { \textbf{0.6961}} & { \textbf{0.8854}}      \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{SMCNmF}  & { \textbf{0.8236}} & { \textbf{0.7762}} & { \textbf{0.8542}} & 0.7115                & \textbf{0.6323}       & \textbf{0.7829}       & { \textbf{0.4893}}      & { \textbf{0.6961}} & \textbf{0.8814}            \\ \hline
\multicolumn{1}{c|}{\multirow{12}{*}{\textbf{MNIST}}}      & \multicolumn{1}{c|}{\multirow{4}{*}{\textbf{MVI}}} & \textbf{MEAN}\cite{kim2004reuse}   & 2.6320                & 0.5878                & 0.7877                & 2.5412                & 0.5788                & 0.6819                & 2.5320                     & 0.6128                & 0.8764                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{LR}\cite{seber2012linear}     & 1.5433                & 0.5984                & 0.7894                & 1.8786                & 0.6199                & 0.6826                & 2.0123                     & 0.6195                & 0.8785                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{GR}\cite{balzano2010online}     & 1.1954                & 0.5874                & 0.7816                & 1.6456                & 0.6254                & 0.6838                & 1.9581                     & 0.6251                & 0.8985                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{KFMC}\cite{fan2019online}   & 1.2431                & 0.6014                & 0.7875                & 1.4513                & 0.6854                & 0.6656                & 1.1260                     & 0.6764                & 0.9012                     \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{MF}}}  & \textbf{FGSR}\cite{fan2019factor}   & 1.0450                & 0.1460                & 0.7809                & 1.3353                & 0.6475                & 0.6807                & 1.2592                     & 0.6725                & 0.9242                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{BPMF}\cite{mnih2007probabilistic}   & 1.0341                & 0.1990                & 0.7548                & 1.4133                & 0.6239                & 0.6548                & 1.5633                     & 0.6675                & 0.9257                     \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{PSD}}} & \textbf{CMC}\cite{li2015estimating}    & 0.7731                & 0.5980                & 0.7970                & 0.5946                & 0.6515                & 0.6436                & 0.5241                     & 0.7614                & 0.8954                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{DMC}\cite{li2020scalable}    & 0.8329                & 0.6029                & 0.7548                & 0.6585                & 0.6990                & 0.6548                & 0.5136                     & 0.7455                & 0.8959                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              &  \textbf{FMC}\cite{ma2024fast}    & 0.6313                & 0.6772                & 0.6995                & 0.5665                & 0.5618                & { \textbf{0.6995}} & 0.5664                     & 0.6715                & 0.8949                     \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{LoR}}}  & \textbf{NNFN}\cite{wang2021scalable}    & 1.6631                & 0.5940                & 0.7942                & 1.0880                & 0.5035                & 0.6139                & 0.5204                     & 0.7621                & 0.9069                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{facNNFN}\cite{wang2021scalable} & 8.6170                & 0.4115                & 0.7931                & 1.0670                & 0.5580                & 0.6923                & 6.6200                     & 0.2180                & 0.9165                     \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{OUR}}} & \textbf{SMCNN}   & \textbf{0.5861}       & \textbf{0.7435}       & { \textbf{0.7974}} & { \textbf{0.4885}} & \textbf{0.7160}       & { \textbf{0.6955}} & { \textbf{0.5049}}      & { \textbf{0.7814}} & \textbf{0.9255}            \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{SMCNmF}  & { \textbf{0.5832}} & { \textbf{0.7649}} & { \textbf{0.7974}} & \textbf{0.4887}       & { \textbf{0.7240}} & { \textbf{0.6955}} & { \textbf{0.5049}}      & { \textbf{0.7814}} & { \textbf{0.9436}}      \\ \hline
\multicolumn{1}{c|}{\multirow{12}{*}{\textbf{PROTEIN}}}    & \multicolumn{1}{c|}{\multirow{4}{*}{\textbf{MVI}}} & \textbf{MEAN}\cite{kim2004reuse}   & 2.5918                & 0.6724                & 0.8279                & 2.5189                & 0.6773                & 0.5892                & 3.5188                     & 0.6890                & 0.7298                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{LR}\cite{seber2012linear}     & 1.8247                & 0.6768                & 0.8875                & 1.8246                & 0.7184                & 0.5821                & 1.1295                     & 0.6722                & 0.7391                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{GR}\cite{balzano2010online}     & 1.4761                & 0.6799                & 0.8765                & 1.6732                & 0.7199                & 0.6123                & 1.5314                     & 0.6982                & 0.7572                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{KFMC}\cite{fan2019online}   & 1.2482                & 0.6420                & 0.8855                & 1.4758                & 0.7156                & 0.6129                & 1.2751                     & 0.6578                & 0.7866                     \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{MF}}}  & \textbf{FGSR}\cite{fan2019factor}   & 0.9182                & 0.6338                & 0.8379                & 0.7470                & 0.6219                & 0.6379                & 1.1827                     & 0.6574                & 0.7681                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{BPMF}\cite{mnih2007probabilistic}   & 0.9430                & 0.6219                & 0.8379                & 0.7347                & 0.6239                & 0.6379                & 1.2876                     & 0.6879                & 0.7989                     \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{PSD}}} & \textbf{CMC}\cite{li2015estimating}    & 0.9887                & 0.6284                & 0.8622                & 0.7288                & 0.6244                & 0.6123                & 0.5214                     & 0.7314                & 0.8248                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{DMC}\cite{li2020scalable}    & 1.0430                & 0.5893                & 0.0379                & 0.5747                & 0.6309                & 0.6379                & 0.5145                     & 0.7251                & 0.8483                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              &  \textbf{FMC}\cite{ma2024fast}    & 0.7459                & 0.5775                & 0.6977                & 0.6509                & 0.5775                & 0.5995                & 0.5269                     & 0.7274                & 0.7977                     \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{LoR}}}  & \textbf{NNFN}\cite{wang2021scalable}    & 1.0053                & 0.5450                & 0.8438                & 0.7962                & 0.6236                & 0.6810                & 0.4688                     & 0.5621                & 0.8651                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{facNNFN}\cite{wang2021scalable} & 1.7392                & 0.5220                & 0.7151                & 1.7286                & 0.6218                & 0.6743                & 3.3286                     & 0.4180                & 0.5732                     \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{OUR}}} & \textbf{SMCNN}   & { \textbf{0.7044}} & { \textbf{0.6832}} & \textbf{0.8903}       & \textbf{0.5097}       & { \textbf{0.6822}} & \textbf{0.6878}       & { \textbf{0.4239}}      & { \textbf{0.7491}} & \textbf{0.8658}            \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{SMCNmF}  & { \textbf{0.7044}} & { \textbf{0.6832}} & { \textbf{0.8913}} & { \textbf{0.5081}} & \textbf{0.6842}       & { \textbf{0.6819}} & { \textbf{0.4239}}      & \textbf{0.7492}       & { \textbf{0.8686}}      \\ \hline
\multicolumn{1}{c|}{\multirow{12}{*}{\textbf{CIFAR10}}}    & \multicolumn{1}{c|}{\multirow{4}{*}{\textbf{MVI}}} & \textbf{MEAN}\cite{kim2004reuse}   & 3.1196                & 0.6989                & 0.7813                & 2.7642                & 0.6876                & 0.6838                & 2.4871                     & 0.6343                & 0.8275                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{LR}\cite{seber2012linear}     & 1.8728                & 0.6878                & 0.7813                & 1.4760                & 0.6856                & 0.6848                & 1.7364                     & 0.6453                & 0.8173                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{GR}\cite{balzano2010online}     & 1.7676                & 0.7184                & 0.7839                & 1.2315                & 0.6896                & 0.6865                & 1.6563                     & 0.6275                & 0.8757                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{KFMC}\cite{fan2019online}   & 1.8735                & 0.6871                & 0.7990                & 1.1285                & 0.6013                & 0.6864                & 1.3458                     & 0.7187                & 0.8793                     \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{MF}}}  & \textbf{BPMF}\cite{mnih2007probabilistic}   & 1.2793                & 0.6165                & 0.7962                & 1.5498                & 0.6105                & 0.6962                & 1.0149                     & 0.7265                & 0.8476                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{FGSR}\cite{fan2019factor}   & 1.3123                & 0.6340                & 0.7950                & 1.2130                & 0.6134                & 0.6950                & 1.5372                     & 0.6983                & 0.7983                     \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{PSD}}} & \textbf{CMC}\cite{li2015estimating}    & 0.8085                & 0.6175                & 0.7989                & 0.5776                & 0.6138                & 0.6985                & 0.7141                     & 0.7241                & 0.8848                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{DMC}\cite{li2020scalable}    & 0.9477                & 0.6340                & 0.7950                & 0.5231                & 0.6134                & 0.6950                & 0.5645                     & 0.6600                & 0.7984                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              &  \textbf{FMC}\cite{ma2024fast}    & 0.6109                & 0.7075                & 0.7998                & 0.5362                & 0.6743                & 0.6843                & 0.5322                     & 0.6743                & 0.6949                     \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{LoR}}}  & \textbf{NNFN}\cite{wang2021scalable}    & 1.4627                & 0.6470                & 0.7954                & 2.0510                & 0.6144                & 0.6953                & 0.6322                     & 0.7289                & 0.8731                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{facNNFN}\cite{wang2021scalable} & 1.4986                & 0.6540                & 0.7964                & 1.6579                & 0.6085                & 0.6961                & 3.2316                     & 0.5988                & 0.7843                     \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{OUR}}} & \textbf{SMCNN}   & { \textbf{0.5553}} & { \textbf{0.7366}} & { \textbf{0.8170}} & { \textbf{0.4241}} & { \textbf{0.7129}} & { \textbf{0.6980}} & { \textbf{0.5115}}      & \textbf{0.7685}       & \textbf{0.8922}            \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{SMCNmF}  & \textbf{0.5684}       & \textbf{0.7364}       & \textbf{0.8130}       & \textbf{0.4232}       & \textbf{0.7120}       & { \textbf{0.6980}} & \textbf{0.5116}            & { \textbf{0.7686}} & { \textbf{0.8958}}      \\ \hline\multicolumn{1}{c|}{\multirow{12}{*}{\textbf{GoogleNews}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\textbf{MVI}}} & \textbf{MEAN}\cite{kim2004reuse}   & 6.5890                & 0.5511                & 0.6806                & 6.3863                & 0.4731                & 0.6783                & \multicolumn{1}{r}{9.6703} & 0.5938                & \multicolumn{1}{r}{0.7988} \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{LR}\cite{seber2012linear}     & 1.9312                & 0.7459                & 0.7008                & 1.6657                & 0.4728                & 0.6727                & \multicolumn{1}{r}{3.0418} & 0.6036                & \multicolumn{1}{r}{0.7995} \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{GR}\cite{balzano2010online}     & 2.7911                & 0.7314                & 0.7076                & 1.0575                & 0.4714                & 0.6736                & \multicolumn{1}{r}{2.0572} & 0.5125                & \multicolumn{1}{r}{0.7419} \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{KFMC}\cite{fan2019online}   & 1.5571                & 0.7417                & 0.7051                & 1.1822                & 0.4273                & 0.6781                & \multicolumn{1}{r}{3.0500} & 0.5042                & \multicolumn{1}{r}{0.7474} \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{MF}}}  & \textbf{FGSR}\cite{fan2019factor}   & 0.5980                & 0.7092                & 0.7020                & 0.5742                & 0.5150                & 0.6320                & \multicolumn{1}{r}{1.3159} & 0.5333                & \multicolumn{1}{r}{0.7982} \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{BPMF}\cite{mnih2007probabilistic}   & 0.7432                & 0.7313                & 0.7020                & 0.5920                & 0.5340                & 0.6320                & 1.4170                     & 0.5625                & 0.7992                     \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{PSD}}} & \textbf{CMC}\cite{li2015estimating}    & 0.6539                & 0.7276                & 0.6772                & 0.5018                & 0.5280                & 0.5739                & 0.5462                     & 0.7004                & 0.7988                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{DMC}\cite{li2020scalable}    & 0.5980                & 0.6192                & 0.6320                & 0.4742                & 0.5915                & 0.6320                & 0.7714                     & 0.6771                & 0.8290                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              &  \textbf{FMC}\cite{ma2024fast}    & 0.6269                & 0.6644                & 0.6984                & 0.7347                & 0.4688                & 0.5984                & 0.7365                     & 0.6613                & 0.8430                     \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{LoR}}}  & \textbf{NNFN}\cite{wang2021scalable}    & 0.7795                & 0.7290                & 0.6251                & 0.7190                & 0.5220                & 0.6868                & 0.8352                     & 0.5688                & 0.8275                     \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{facNNFN}\cite{wang2021scalable} & 2.0373                & 0.6280                & 0.7079                & 1.7810                & 0.5213                & 0.6944                & 0.8305                     & 0.7167                & 0.8288                     \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{OUR}}} & \textbf{SMCNN}   & \textbf{0.5689}       & \textbf{0.8223}       & \textbf{0.7866}       & { \textbf{0.4443}} & { \textbf{0.5951}} & \textbf{0.6945}       & { \textbf{0.4546}}      & { \textbf{0.7708}} & \textbf{0.8951}            \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{SMCNmF}  & { \textbf{0.5658}} & { \textbf{0.8237}} & { \textbf{0.7992}} & \textbf{0.4451}       & \textbf{0.5950}       & { \textbf{0.6948}} & \textbf{0.4457}            & \textbf{0.7681}       & { \textbf{0.8952}}      \\ \hline
\bottomrule 
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccc|ccc|ccc|ccc}
\toprule
\hline
\multicolumn{3}{c|}{\multirow{2}{*}{\textbf{Dataset/Method}}}                                                                      & \multicolumn{3}{c|}{\textbf{0.7}}                   & \multicolumn{3}{c|}{\textbf{0.8}}                   & \multicolumn{3}{c}{\textbf{0.9}}                    \\ \cline{4-12} 
\multicolumn{3}{c|}{}                                                                                                              & \textbf{RMSE}   & \textbf{Recall} & \textbf{nDCG}   & \textbf{RMSE}   & \textbf{Recall} & \textbf{nDCG}   & \textbf{RMSE}   & \textbf{Recall} & \textbf{nDCG}   \\ \hline
\multicolumn{1}{c|}{\multirow{12}{*}{\textbf{GoogleNews}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\textbf{MVI}}} & \textbf{MEAN}\cite{kim2004reuse}   & 2.2060          & 0.4877          & 0.6994          & 3.8500          & 0.4667          & 0.6991          & 2.4722          & 0.5313          & 0.7963          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{LR}\cite{seber2012linear}     & 2.4477          & 0.4467          & 0.6670          & 1.0470          & 0.5542          & 0.6993          & 1.5358          & 0.5604          & 0.7728          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{GR}\cite{balzano2010online}     & 1.1630          & 0.5750          & 0.6560          & 1.9693          & 0.4250          & 0.6987          & 1.9013          & 0.6875          & 0.7602          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{KFMC}\cite{fan2019online}   & 1.1889          & 0.4692          & 0.6865          & 1.6920          & 0.5021          & 0.6991          & 1.2918          & 0.6042          & 0.7614          \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{MF}}}  & \textbf{FGSR}\cite{fan2019factor}   & 1.7032          & 0.5354          & 0.6934          & 3.8500          & 0.4667          & 0.6991          & 1.8170          & 0.6429          & 0.7661          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{BPMF}\cite{mnih2007probabilistic}   & 1.9654          & 0.5638          & 0.6655          & 1.0470          & 0.5542          & 0.6931          & 1.4863          & 0.6545          & 0.7697          \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{PSD}}} & \textbf{CMC}\cite{li2015estimating}    & 0.7107          & 0.5500          & 0.6451          & 0.8693          & 0.4250          & 0.6869          & 0.8404          & 0.7378          & 0.7555          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{DMC}\cite{li2020scalable}    & 0.7354          & 0.5608          & 0.6495          & 0.8692          & 0.5021          & 0.6913          & 0.8227          & 0.7386          & 0.7955          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              &  \textbf{FMC}\cite{ma2024fast}    & \textbf{0.6987} & 0.5157          & 0.7000          & 0.6981          & 0.5945          & 0.7000          & 0.6934          & 0.7932          & 0.7000          \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{LoR}}}  & \textbf{NNFN}\cite{wang2021scalable}    & 1.9395          & 0.4938          & 0.6167          & 1.4275          & 0.4208          & 0.6884          & 1.2198          & 0.6325          & 0.7956          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{facNNFN}\cite{wang2021scalable} & 2.5338          & 0.4590          & 0.6751          & 1.4923          & 0.4729          & 0.6899          & 1.4605          & 0.6358          & 0.7621          \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{OUR}}} & \textbf{SMCNN}   & \textbf{0.6880} & \textbf{0.5996} & \textbf{0.7194} & \textbf{0.6208} & \textbf{0.6369} & \textbf{0.7242} & \textbf{0.6179} & \textbf{0.8381} & \textbf{0.8569} \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{SMCNmF}  & 0.7083          & \textbf{0.5921} & \textbf{0.7183} & \textbf{0.6237} & \textbf{0.6429} & \textbf{0.7270} & \textbf{0.6096} & \textbf{0.8354} & \textbf{0.8502} \\ \hline
\multicolumn{1}{c|}{\multirow{12}{*}{\textbf{ImageNet}}}   & \multicolumn{1}{c|}{\multirow{4}{*}{\textbf{MVI}}} & \textbf{MEAN}\cite{kim2004reuse}   & 2.3451          & 0.7474          & 0.6537          & 2.2326          & 0.5934          & 0.6743          & 2.1265          & 0.5156          & 0.7657          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{LR}\cite{seber2012linear}     & 1.6075          & 0.7334          & 0.7397          & 1.3760          & 0.5834          & 0.7124          & 1.1869          & 0.5890          & 0.6932          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{GR}\cite{balzano2010online}     & 1.5420          & 0.7398          & 0.7837          & 1.4131          & 0.6281          & 0.7843          & 1.1966          & 0.5751          & 0.6877          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{KFMC}\cite{fan2019online}   & 1.4882          & 0.7388          & 0.7916          & 1.3375          & 0.6355          & 0.8124          & 1.1993          & 0.6141          & 0.6716          \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{MF}}}  & \textbf{FGSR}\cite{fan2019factor}   & 4.4740          & 0.6897          & 0.6265          & 2.9080          & 0.5097          & 0.6265          & 1.5300          & 0.5310          & 0.5227          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{BPMF}\cite{mnih2007probabilistic}   & 1.5200          & 0.5970          & 0.6365          & 0.9478          & 0.6570          & 0.6520          & 1.1263          & 0.4700          & 0.5285          \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{PSD}}} & \textbf{CMC}\cite{li2015estimating}    & 0.7199          & 0.7320          & 0.8213          & 0.7808          & 0.7202          & 0.8546          & 0.6779          & 0.6604          & \textbf{0.8984} \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{DMC}\cite{li2020scalable}    & 0.7094          & 0.7293          & 0.8410          & 0.7090          & 0.6715          & 0.8652          & 0.6538          & 0.6617          & 0.8541          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              &  \textbf{FMC}\cite{ma2024fast}    & 0.7945          & 0.7282          & 0.8295          & 0.6658          & 0.7148          & 0.8748          & 0.6398          & 0.7921          & 0.7997          \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{LoR}}}  & \textbf{NNFN}\cite{wang2021scalable}    & 0.8190          & 0.7357          & 0.8124          & 0.7444          & 0.6706          & 0.8765          & 0.8058          & 0.6627          & 0.8430          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{facNNFN}\cite{wang2021scalable} & 4.0396          & 0.7240          & 0.8431          & 3.4658          & 0.6980          & 0.8542          & 0.9155          & 0.6613          & 0.8451          \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{OUR}}} & \textbf{SMCNN}   & \textbf{0.6682} & \textbf{0.7896} & \textbf{0.8912} & \textbf{0.5665} & \textbf{0.7208} & \textbf{0.8994} & \textbf{0.5815} & \textbf{0.6917} & \textbf{0.8979} \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{SMCNmF}  & \textbf{0.6581} & \textbf{0.7958} & \textbf{0.8923} & \textbf{0.5667} & \textbf{0.7250} & \textbf{0.8949} & \textbf{0.5856} & \textbf{0.6981} & 0.8788          \\ \hline
\multicolumn{1}{c|}{\multirow{12}{*}{\textbf{MNIST}}}      & \multicolumn{1}{c|}{\multirow{4}{*}{\textbf{MVI}}} & \textbf{MEAN}\cite{kim2004reuse}   & 3.5151          & 0.5785          & 0.6812          & 2.9842          & 0.6764          & 0.7544          & 2.1431          & 0.5433          & 0.7565          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{LR}\cite{seber2012linear}     & 1.2310          & 0.5742          & 0.6799          & 1.1431          & 0.6754          & 0.7584          & 1.8752          & 0.5653          & 0.7543          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{GR}\cite{balzano2010online}     & 1.2314          & 0.5785          & 0.6801          & 1.2140          & 0.6875          & 0.7854          & 1.5313          & 0.5899          & 0.7465          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{KFMC}\cite{fan2019online}   & 1.1230          & 0.5714          & 0.6785          & 1.6523          & 0.6724          & 0.7534          & 1.2410          & 0.5989          & 0.7653          \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{MF}}}  & \textbf{FGSR}\cite{fan2019factor}   & 1.1052          & 0.5785          & 0.6812          & 1.0321          & 0.7143          & 0.7754          & 1.1415          & 0.6532          & 0.7652          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{BPMF}\cite{mnih2007probabilistic}   & 1.1230          & 0.5798          & 0.6851          & 1.1265          & 0.7054          & 0.8124          & 1.6528          & 0.6450          & 0.7850          \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{PSD}}} & \textbf{CMC}\cite{li2015estimating}    & 0.8000          & 0.6849          & 0.6894          & 0.6815          & 0.7135          & 0.8420          & 0.5241          & 0.7614          & 0.8543          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{DMC}\cite{li2020scalable}    & 0.7607          & 0.6842          & 0.6895          & 0.6726          & 0.7190          & 0.8452          & 0.5136          & 0.7455          & 0.8324          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              &  \textbf{FMC}\cite{ma2024fast}    & 0.7506          & 0.6924          & 0.6989          & 0.6820          & 0.7056          & 0.7430          & 0.6358          & 0.7292          & 0.7997          \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{LoR}}}  & \textbf{NNFN}\cite{wang2021scalable}    & 0.7947          & 0.6935          & 0.6854          & 0.7333          & 0.7135          & 0.8643          & 0.5204          & 0.7211          & 0.8685          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{facNNFN}\cite{wang2021scalable} & 1.6300          & 0.6139          & 0.6123          & 1.9709          & 0.7146          & 0.7530          & 1.6200          & 0.6180          & 0.8653          \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{OUR}}} & \textbf{SMCNN}   & \textbf{0.7299} & \textbf{0.6938} & \textbf{0.7156} & \textbf{0.6703} & \textbf{0.7384} & \textbf{0.8954} & \textbf{0.5049} & \textbf{0.7814} & \textbf{0.8954} \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{SMCNmF}  & \textbf{0.7257} & \textbf{0.7063} & \textbf{0.7086} & \textbf{0.6703} & \textbf{0.7383} & \textbf{0.8965} & \textbf{0.5049} & \textbf{0.7814} & \textbf{0.8965} \\ \hline
\multicolumn{1}{c|}{\multirow{12}{*}{\textbf{PROTEIN}}}    & \multicolumn{1}{c|}{\multirow{4}{*}{\textbf{MVI}}} & \textbf{MEAN}\cite{kim2004reuse}   & 2.4130          & 0.5821          & 0.6853          & 3.1294          & 0.6431          & 0.6815          & 3.4100          & 0.5124          & 0.7164          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{LR}\cite{seber2012linear}     & 1.4513          & 0.5912          & 0.6653          & 2.1240          & 0.6542          & 0.6844          & 1.5420          & 0.5987          & 0.7265          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{GR}\cite{balzano2010online}     & 1.7214          & 0.5851          & 0.6723          & 1.5430          & 0.6843          & 0.6855          & 1.2541          & 0.5732          & 0.7265          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{KFMC}\cite{fan2019online}   & 1.8120          & 0.5985          & 0.6941          & 1.2314          & 0.6984          & 0.6822          & 1.5421          & 0.5984          & 0.7543          \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{MF}}}  & \textbf{FGSR}\cite{fan2019factor}   & 1.1241          & 0.5012          & 0.6125          & 1.4310          & 0.6012          & 0.6855          & 1.1542          & 0.6701          & 0.7821          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{BPMF}\cite{mnih2007probabilistic}   & 1.2540          & 0.5841          & 0.6752          & 1.5400          & 0.6044          & 0.6791          & 1.1543          & 0.6712          & 0.7843          \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{PSD}}} & \textbf{CMC}\cite{li2015estimating}    & 0.7531          & 0.6431          & 0.6851          & 0.6753          & 0.6841          & 0.6799          & 0.6521          & 0.6314          & 0.7865          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{DMC}\cite{li2020scalable}    & 0.7470          & 0.6352          & 0.8953          & 0.6753          & 0.7066          & 0.6835          & 0.6515          & 0.6251          & 0.7843          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              &  \textbf{FMC}\cite{ma2024fast}    & 0.7711          & 0.6330          & 0.7230          & 0.7977          & 0.7049          & 0.6713          & 0.6297          & 0.7021          & 0.8415          \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{LoR}}}  & \textbf{NNFN}\cite{wang2021scalable}    & 0.8863          & 0.5955          & 0.7531          & 0.7297          & 0.6947          & 0.6754          & 0.6469          & 0.6562          & 0.7842          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{facNNFN}\cite{wang2021scalable} & 1.7790          & 0.4218          & 0.6413          & 1.2160          & 0.5180          & 0.6714          & 0.7329          & 0.6218          & 0.7130          \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{OUR}}} & \textbf{SMCNN}   & \textbf{0.7280} & \textbf{0.6652} & \textbf{0.7978} & \textbf{0.6589} & \textbf{0.7167} & \textbf{0.6983} & \textbf{0.6152} & \textbf{0.7367} & \textbf{0.8792} \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{SMCNmF}  & \textbf{0.7256} & \textbf{0.6588} & \textbf{0.7467} & \textbf{0.6465} & \textbf{0.7375} & \textbf{0.6987} & \textbf{0.6170} & \textbf{0.7383} & \textbf{0.8734} \\ \hline
\multicolumn{1}{c|}{\multirow{12}{*}{\textbf{CIFAR10}}}    & \multicolumn{1}{c|}{\multirow{4}{*}{\textbf{MVI}}} & \textbf{MEAN}\cite{kim2004reuse}   & 2.3771          & 0.5890          & 0.6751          & 2.2617          & 0.5764          & 0.7214          & 2.9890          & 0.5420          & 0.7300          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{LR}\cite{seber2012linear}     & 1.1943          & 0.6154          & 0.6765          & 1.8016          & 0.6141          & 0.7431          & 2.9728          & 0.5760          & 0.7519          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{GR}\cite{balzano2010online}     & 1.7185          & 0.6137          & 0.6785          & 1.7094          & 0.6340          & 0.7413          & 1.0981          & 0.5462          & 0.6932          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{KFMC}\cite{fan2019online}   & 2.6162          & 0.5988          & 0.6763          & 2.2726          & 0.6213          & 0.7643          & 1.0983          & 0.5625          & 0.6930          \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{MF}}}  & \textbf{BPMF}\cite{mnih2007probabilistic}   & 1.8000          & 0.5890          & 0.6812          & 27.3600         & 0.5420          & 0.6764          & 1.0246          & 0.5923          & 0.7457          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{FGSR}\cite{fan2019factor}   & 1.6956          & 0.6250          & 0.6813          & 1.9594          & 0.5640          & 0.6845          & 1.5417          & 0.4523          & 0.7340          \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{PSD}}} & \textbf{CMC}\cite{li2015estimating}    & 0.8614          & 0.7041          & 0.7410          & 0.8892          & 0.6948          & 0.7850          & 0.7141          & 0.6241          & 0.7984          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{DMC}\cite{li2020scalable}    & 0.8659          & 0.7051          & 0.7530          & 0.7146          & \textbf{0.7324} & \textbf{0.8542} & 0.6245          & \textbf{0.6600} & 0.7854          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              &  \textbf{FMC}\cite{ma2024fast}    & 0.6870          & 0.7009          & 0.7190          & 0.7654          & 0.7014          & 0.7997          & 0.6203          & 0.7012          & 0.7090          \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{LoR}}}  & \textbf{NNFN}\cite{wang2021scalable}    & 0.8547          & 0.7094          & 0.7642          & 0.7165          & 0.6480          & 0.7985          & 0.6322          & 0.6029          & \textbf{0.8012} \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{facNNFN}\cite{wang2021scalable} & 1.3299          & 0.6905          & 0.6799          & 1.9478          & 0.6402          & 0.7985          & 3.2316          & 0.5988          & 0.7854          \\ \cline{2-12} 
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{OUR}}} & \textbf{SMCNN}   & \textbf{0.6410} & \textbf{0.7165} & \textbf{0.7721} & \textbf{0.6600} & \textbf{0.7188} & \textbf{0.8019} & \textbf{0.5915} & \textbf{0.6646} & 0.7973          \\
\multicolumn{1}{c|}{}                                      & \multicolumn{1}{c|}{}                              & \textbf{SMCNmF}  & \textbf{0.6533} & \textbf{0.7192} & \textbf{0.7802} & \textbf{0.6752} & 0.7130          & 0.8014          & \textbf{0.5933} & 0.6500          & \textbf{0.7971} \\ \hline
\bottomrule
\end{tabular}
\begin{tabular}{cc|c|ccc|ccc|ccc}
\toprule
\hline
\multicolumn{3}{c|}{\multirow{2}{*}{\textbf{Dataset/Method}}}                      & \multicolumn{3}{c|}{\textbf{0.7}}                    & \multicolumn{3}{c|}{\textbf{0.8}}                    & \multicolumn{3}{c}{\textbf{0.9}}                \\ \cline{4-12}
\multicolumn{3}{c|}{}                                                                                         & \textbf{RMSE}   & \textbf{Recall} & \textbf{nDCG}   & \textbf{RMSE}   & \textbf{Recall} & \textbf{nDCG}   & \multicolumn{1}{c}{\textbf{RMSE}} & \multicolumn{1}{c}{\textbf{Recall}} & \multicolumn{1}{c}{\textbf{nDCG}} \\ \hline
\multicolumn{1}{c|}{\multirow{12}{*}{\textbf{GoogleNews}}} & \multirow{4}{*}{\textbf{MVI}} & \textbf{MEAN}\cite{kim2004reuse}   & 1.2304          & 0.7172          & 0.7849          & 1.1189          & 0.6905          & 0.8178          & 1.0655          & 0.6582          & 0.6775          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{LR}\cite{seber2012linear}     & 1.3688          & 0.6573          & 0.7639          & 1.1774          & 0.6436          & 0.7404          & 1.1036          & 0.6291          & 0.6717          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{GR}\cite{balzano2010online}     & 1.4860          & 0.6677          & 0.7850          & 2.3145          & 0.6348          & 0.7455          & 3.1756          & 0.6116          & 0.6712          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{KFMC}\cite{fan2019online}   & 1.3280          & 0.6787          & 0.7043          & 1.1758          & 0.6499          & 0.7720          & 2.1283          & 0.6115          & 0.6735          \\ \cline{2-12}
\multicolumn{1}{c|}{}                                     & \multirow{2}{*}{\textbf{MF}}  & \textbf{FGSR}\cite{fan2019factor}   & 1.5632          & 0.6858          & 0.7543          & 1.1230          & 0.6754          & 0.8942          & 1.5241          & 0.6724          & 0.6775          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{BPMF}\cite{mnih2007probabilistic}   & 1.1243          & 0.6833          & 0.7653          & 1.5420          & 0.5234          & 0.8543          & 1.4321          & 0.6782          & 0.6580          \\ \cline{2-12}
\multicolumn{1}{c|}{}                                     & \multirow{3}{*}{\textbf{PSD}} & \textbf{CMC}\cite{li2015estimating}    & 0.8931          & 0.6853          & 0.7231          & 0.8117          & 0.5897          & 0.8693          & 0.5987          & 0.6640          & 0.6812          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{DMC}\cite{li2020scalable}    & 0.7922          & 0.6898          & 0.7933          & 0.7452          & 0.5963          & 0.8954          & 0.5690          & 0.6872          & 0.6843          \\ 
\multicolumn{1}{c|}{}                                     &                               &  \textbf{FMC}\cite{ma2024fast}    & 0.8958                     & 0.6919                     & 0.7999                     & 0.8493                     & 0.6908                     & 0.7280                     & 0.6269 & 0.6644 & 0.6843 \\ \cline{2-12}
\multicolumn{1}{c|}{}                                     & \multirow{2}{*}{\textbf{LoR}}  & \textbf{NNFN}\cite{wang2021scalable}    & 1.4652          & 0.6006          & 0.8643          & 0.8431          & 0.5906          & 0.7540          & 0.5883          & 0.5902          & 0.6854          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{facNNFN}\cite{wang2021scalable} & 1.5710          & 0.6090          & 0.8944          & 1.5550          & 0.6209          & 0.7644          & 0.8750          & 0.6209          & 0.6530          \\ \cline{2-12}
\multicolumn{1}{c|}{}                                     & \multirow{2}{*}{\textbf{OUR}} & \textbf{SMCNN}    & \textbf{0.7821} & \textbf{0.7080} & \textbf{0.8900} & \textbf{0.6645} & \textbf{0.7630} & \textbf{0.7960} & \textbf{0.5444} & \textbf{0.7125} & \textbf{0.6897} \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{SMCNmF}   & \textbf{0.7823} & \textbf{0.7354} & \textbf{0.8569} & \textbf{0.6707} & \textbf{0.7594} & \textbf{0.7963} & \textbf{0.5426} & \textbf{0.7229} & \textbf{0.6928} \\ \hline
\multicolumn{1}{c|}{\multirow{12}{*}{\textbf{ImageNet}}}  & \multirow{4}{*}{\textbf{MVI}} & \textbf{MEAN}\cite{kim2004reuse}   & 6.7102          & 0.5280          & 0.6962          & 4.4416          & 0.4547          & 0.5812          & 1.5308          & 0.5380          & 0.7935          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{LR}\cite{seber2012linear}     & 1.2252          & 0.5811          & 0.6961          & 1.5743          & 0.7981          & 0.5776          & 1.1619          & 0.5754          & 0.7918          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{GR}\cite{balzano2010online}     & 1.8592          & 0.5701          & 0.6963          & 1.1309          & 0.6521          & 0.5760          & 2.3223          & 0.4613          & 0.7917          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{KFMC}\cite{fan2019online}   & 1.7922          & 0.5764          & 0.6892          & 1.3898          & 0.6809          & 0.7083          & 2.6780          & 0.5397          & 0.7919          \\ \cline{2-12}
\multicolumn{1}{c|}{}                                     & \multirow{2}{*}{\textbf{MF}}  & \textbf{FGSR}\cite{fan2019factor}   & 1.7250          & 0.6990          & 0.6807          & 1.6170          & 0.6990          & 0.7074          & 1.7776          & 0.5299          & 0.7807          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{BPMF}\cite{mnih2007probabilistic}   & 1.4200          & 0.6914          & 0.6893          & 1.5600          & 0.6286          & 0.6923          & 2.8260          & 0.5314          & 0.7897          \\ \cline{2-12}
\multicolumn{1}{c|}{}                                     & \multirow{3}{*}{\textbf{PSD}} & \textbf{CMC}\cite{li2015estimating}    & 0.9073          & 0.6580          & 0.6896          & 0.6322          & 0.6237          & 0.6893          & 0.6180          & 0.6360          & \textbf{0.7841} \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{DMC}\cite{li2020scalable}    & 0.7411          & 0.6280          & 0.6886          & 0.6391          & 0.6220          & 0.6862          & 0.5983          & 0.6474          & 0.7854          \\ 
\multicolumn{1}{c|}{}                                     &                               &  \textbf{FMC}\cite{ma2024fast} & 0.5789                     & 0.6196                     & 0.6661                     & 0.7301                     & 0.6717                     & 0.6997                     & 0.6109 & 0.6175 & 0.7654 \\ \cline{2-12}
\multicolumn{1}{c|}{}                                     & \multirow{2}{*}{\textbf{LoR}}  & \textbf{NNFN}\cite{wang2021scalable}    & 0.6366          & 0.6091          & 0.6863          & 0.6997          & 0.6790          & 0.6763          & 0.7661          & 0.5619          & 0.7854          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{facNNFN}\cite{wang2021scalable} & 1.2193          & 0.5927          & 0.6876          & 3.7254          & 0.5678          & 0.6764          & 3.2501          & 0.6030          & 0.7923          \\ \cline{2-12}
\multicolumn{1}{c|}{}                                     & \multirow{2}{*}{\textbf{OUR}} & \textbf{SMCNN}    & \textbf{0.5762} & \textbf{0.6230} & \textbf{0.6921} & \textbf{0.6106} & \textbf{0.6719} & \textbf{0.7648} & \textbf{0.5955} & \textbf{0.6517} & \textbf{0.7948} \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{SMCNmF}   & \textbf{0.5675} & \textbf{0.6245} & \textbf{0.6922} & \textbf{0.6140} & \textbf{0.6775} & \textbf{0.7616} & \textbf{0.5864} & \textbf{0.6583} & \textbf{0.7964} \\ \hline
\multicolumn{1}{c|}{\multirow{12}{*}{\textbf{MNIST}}}     & \multirow{4}{*}{\textbf{MVI}} & \textbf{MEAN}\cite{kim2004reuse}   & 4.3180          & 0.5686          & 0.6716          & 6.1985          & 0.5144          & 0.6420          & 1.0775          & 0.5723          & 0.6753          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{LR}\cite{seber2012linear}     & 1.7631          & 0.5681          & 0.7393          & 1.4520          & 0.5107          & 0.6836          & 1.1607          & 0.5710          & 0.6734          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{GR}\cite{balzano2010online}     & 1.6997          & 0.5684          & 0.7574          & 1.5506          & 0.5718          & 0.6846          & 1.2489          & 0.5796          & 0.6732          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{KFMC}\cite{fan2019online}   & 1.1844          & 0.5682          & 0.7520          & 1.0467          & 0.5711          & 0.6846          & 1.5782          & 0.5804          & 0.6744          \\ \cline{2-12}
\multicolumn{1}{c|}{}                                     & \multirow{2}{*}{\textbf{MF}}  & \textbf{FGSR}\cite{fan2019factor}   & 1.1400          & 0.5956          & 0.7262          & 1.7700          & 0.5956          & 0.6262          & 1.0010          & 0.5956          & 0.6262          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{BPMF}\cite{mnih2007probabilistic}   & 0.8578          & 0.5956          & 0.7262          & 1.4304          & 0.5956          & 0.6262          & 0.9318          & 0.5956          & 0.6262          \\ \cline{2-12}
\multicolumn{1}{c|}{}                                     & \multirow{3}{*}{\textbf{PSD}} & \textbf{CMC}\cite{li2015estimating}    & 0.9375          & 0.5824          & 0.7885          & 0.9515          & 0.5838          & 0.6852          & 0.6841          & 0.5787          & 0.5844          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{DMC}\cite{li2020scalable}    & 0.7385          & 0.5778          & 0.7653          & 0.8565          & 0.5838          & 0.6854          & 0.6632          & 0.5787          & 0.5863          \\ 
\multicolumn{1}{c|}{}                                     &                               &  \textbf{FMC}\cite{ma2024fast} &  0.7231                     & 0.5785                     & 0.6965                     & 0.8480                     & 0.6180                     & 0.6697                     & 0.6618 & 0.6774 & 0.7196 \\ \cline{2-12}
\multicolumn{1}{c|}{}                                     & \multirow{2}{*}{\textbf{LoR}}  & \textbf{NNFN}\cite{wang2021scalable}    & 0.7025          & 0.5763          & 0.7623          & 0.8963          & 0.5822          & 0.6866          & 0.7007          & 0.5796          & 0.5865          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{facNNFN}\cite{wang2021scalable} & 1.4114          & 0.5722          & 0.7852          & 1.0728          & 0.5711          & 0.6912          & 1.2450          & 0.5686          & 0.5877          \\ \cline{2-12}
\multicolumn{1}{c|}{}                                     & \multirow{2}{*}{\textbf{OUR}} & \textbf{SMCNN}    & \textbf{0.6509} & \textbf{0.6400} & \textbf{0.7889} & \textbf{0.8312} & \textbf{0.6330} & \textbf{0.6981} & \textbf{0.6521} & \textbf{0.6350} & \textbf{0.7512} \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{SMCNmF}   & \textbf{0.6584} & \textbf{0.6317} & \textbf{0.7851} & \textbf{0.8231} & \textbf{0.6233} & \textbf{0.6981} & \textbf{0.6597} & \textbf{0.6348} & \textbf{0.7175} \\ \hline
\multicolumn{1}{c|}{\multirow{12}{*}{\textbf{PROTEIN}}}   & \multirow{4}{*}{\textbf{MVI}} & \textbf{MEAN}\cite{kim2004reuse}   & 3.2905          & 0.5811          & 0.6859          & 4.1765          & 0.6791          & 0.6850          & 5.0652          & 0.5700          & 0.7354          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{LR}\cite{seber2012linear}     & 2.6848          & 0.5392          & 0.6916          & 3.4045          & 0.6736          & 0.6807          & 3.1311          & 0.6271          & 0.7087          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{GR}\cite{balzano2010online}     & 2.6753          & 0.5801          & 0.6940          & 1.5771          & 0.6753          & 0.6825          & 2.2553          & 0.7206          & 0.7075          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{KFMC}\cite{fan2019online}   & 1.0109          & 0.5606          & 0.6933          & 1.8972          & 0.6738          & 0.6822          & 1.5423          & 0.7263          & 0.7178          \\ \cline{2-12}
\multicolumn{1}{c|}{}                                     & \multirow{2}{*}{\textbf{MF}}  & \textbf{FGSR}\cite{fan2019factor}   & 1.1800          & 0.4969          & 0.6232          & 1.1710          & 0.5969          & 0.7232          & 1.1380          & 0.6969          & 0.7023          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{BPMF}\cite{mnih2007probabilistic}   & 0.7658          & 0.5969          & 0.6232          & 0.7990          & 0.6969          & 0.7232          & 1.1082          & 0.6969          & 0.7023          \\ \cline{2-12}
\multicolumn{1}{c|}{}                                     & \multirow{3}{*}{\textbf{PSD}} & \textbf{CMC}\cite{li2015estimating}    & 0.7477          & 0.5931          & 0.6540          & 0.7888          & 0.6906          & 0.7284          & 0.7166          & 0.6883          & 0.7412          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{DMC}\cite{li2020scalable}    & 0.8308          & 0.6131          & 0.6976          & 0.7807          & 0.6913          & 0.7285          & 0.7150          & 0.6882          & 0.7541          \\ 
\multicolumn{1}{c|}{}                                     &                               &  \textbf{FMC}\cite{ma2024fast} & 0.7145                     & 0.6197                     & 0.6997                     & 0.8116                     & 0.6935                     & 0.6997                     & 0.7347 & 0.6688 & 0.6958 \\  \cline{2-12}
\multicolumn{1}{c|}{}                                     & \multirow{2}{*}{\textbf{LoR}}  & \textbf{NNFN}\cite{wang2021scalable}    & 0.8532          & 0.6130          & 0.6924          & 0.7909          & 0.7134          & 0.7386          & 0.8553          & 0.6801          & 0.7630          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{facNNFN}\cite{wang2021scalable} & 0.9242          & 0.6211          & 0.6953          & 0.7930          & 0.7107          & 0.7389          & 0.9589          & 0.7212          & 0.7764          \\ \cline{2-12}
\multicolumn{1}{c|}{}                                     & \multirow{2}{*}{\textbf{OUR}} & \textbf{SMCNN}    & \textbf{0.7096} & \textbf{0.6467} & \textbf{0.7197} & \textbf{0.7083} & \textbf{0.7363} & \textbf{0.7493} & \textbf{0.6729} & \textbf{0.7352} & \textbf{0.7516} \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{SMCNmF}   & \textbf{0.7029} & \textbf{0.6471} & \textbf{0.7181} & \textbf{0.7082} & \textbf{0.7346} & \textbf{0.7551} & \textbf{0.6791} & \textbf{0.7354} & \textbf{0.7216} \\ \hline
\multicolumn{1}{c|}{\multirow{12}{*}{\textbf{CIFAR10}}}     & \multirow{4}{*}{\textbf{MVI}} & \textbf{MEAN}\cite{kim2004reuse}   & 1.3288          & 0.6542          & 0.7839          & 5.3787          & 0.6230          & 0.6791          & 1.1631          & 0.6205          & 0.7462          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{LR}\cite{seber2012linear}     & 1.5060          & 0.6833          & 0.7810          & 2.4600          & 0.6314          & 0.6773          & 2.3465          & 0.5829          & 0.7870          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{GR}\cite{balzano2010online}     & 1.4112          & 0.6429          & 0.7864          & 3.8330          & 0.6130          & 0.6798          & 1.5646          & 0.6396          & 0.7882          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{KFMC}\cite{fan2019online}   & 1.9599          & 0.6852          & 0.7946          & 2.1048          & 0.6011          & 0.6791          & 1.5563          & 0.6067          & 0.7867          \\ \cline{2-12}
\multicolumn{1}{c|}{}                                     & \multirow{2}{*}{\textbf{MF}}  & \textbf{BPMF}\cite{mnih2007probabilistic}   & 1.6420          & 0.6101          & 0.7417          & 2.0260          & 0.6013          & 0.6742          & 3.7330          & 0.6101          & 0.7942          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{FGSR}\cite{fan2019factor}   & 1.1000          & 0.6265          & 0.7969          & 1.7000          & 0.6530          & 0.6797          & 1.0330          & 0.6053          & 0.7969          \\ \cline{2-12}
\multicolumn{1}{c|}{}                                     & \multirow{3}{*}{\textbf{PSD}} & \textbf{CMC}\cite{li2015estimating}    & 0.8864          & 0.6288          & 0.7540          & 0.7510          & 0.6350          & 0.6854          & 0.5720          & 0.6081          & 0.7854          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{DMC}\cite{li2020scalable}    & 0.8323          & 0.6288          & 0.7643          & 0.7352          & 0.6538          & 0.6865          & 0.5956          & 0.6078          & 0.7863          \\ 
\multicolumn{1}{c|}{}                                     &                               &  \textbf{FMC}\cite{ma2024fast} & 0.8145  &  0.6303  &  0.7907  &  0.8116  &  0.6333  &  0.6400 & 0.5648 & 0.6134 & 0.7565 \\ \cline{2-12}
\multicolumn{1}{c|}{}                                     & \multirow{2}{*}{\textbf{LoR}}  & \textbf{NNFN}\cite{wang2021scalable}    & 0.7388          & 0.6806          & 0.7430          & 0.5308          & 0.6872          & 0.6854          & 0.5930          & 0.6088          & 0.7865          \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{facNNFN}\cite{wang2021scalable} & 1.3090          & 0.6211          & 0.7430          & 0.8360          & 0.6112          & 0.6914          & 0.8173          & 0.6012          & 0.7842          \\ \cline{2-12}
\multicolumn{1}{c|}{}                                     & \multirow{2}{*}{\textbf{OUR}} & \textbf{SMCNN}    & \textbf{0.7137} & \textbf{0.6458} & \textbf{0.7950} & \textbf{0.7174} & \textbf{0.6625} & \textbf{0.6929} & \textbf{0.5610} & \textbf{0.6208} & \textbf{0.7949} \\
\multicolumn{1}{c|}{}                                     &                               & \textbf{SMCNmF}   & \textbf{0.7138} & \textbf{0.6454} & \textbf{0.7910} & \textbf{0.7080} & \textbf{0.6610} & \textbf{0.6525} & \textbf{0.5365} & \textbf{0.6238} & \textbf{0.7941}\\
\hline
\bottomrule
\end{tabular}
